High-Quality Protein Force Fields with Noisy Quantum Processors

A central problem in biophysics and computational drug design is accurate modeling of biomolecules. The current molecular dynamics simulation methods can answer how a molecule inhibits a cancerous cell signaling pathway, or the role of protein misfolding in neurodegenerative diseases. However, the accuracy of current force fields (interaction potential) limits the reliability of computer simulations. Fundamentally a quantum chemistry problem, here we discuss optimizing force fields using scalable ab initio quantum chemistry calculations on quantum computers and estimate the quantum resources required for this task. For a list of dipeptides for local parameterizations, we estimate the required number of qubits to be 1576 to 3808 with cc-pVTZ(-f) orbital basis and 88 to 276 with active space reduction. Using a linear depth ansatz with active-space reduction, we estimate a quantum circuit with a circuit depth of few thousands can be used to simulate these dipeptides. The estimated number of 100s of qubits and a few thousand long circuit depth puts the pharmaceutical application of near-term quantum processors in a realistic perspective.

==> expZ.tex <==
\Qcircuit @C=1em @R=1.2em {
 & \ctrl{1} & \qw      & \cds{4}{\cdots} & \qw      & \qw                  & \qw      & \cds{4}{\cdots}       & \qw      & \ctrl{1} & \qw  \\
 & \targ    & \ctrl{1} & \qw             & \qw      & \qw                  & \qw      & \qw                   & \ctrl{1} & \targ    & \qw  \\
 & \qw      & \targ    & \qw             & \qw      & \qw                  & \qw      & \qw                   & \targ    & \qw      & \qw  \\
 &          &          & \ddots          &          &                      &          & \reflectbox{$\ddots$} &          &          &      \\
 & \qw      & \qw      & \qw             & \ctrl{1} & \qw                  & \ctrl{1} & \qw                   & \qw      & \qw      & \qw  \\
 & \qw      & \qw      & \qw             & \targ    & \gate{R_{Z}(\theta)} & \targ    & \qw                   & \qw      & \qw      & \qw  \\
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

